Persistent current induced by magnetic impurities

We calculate the average persistent current in a normal conducting, mesoscopic ring in the diffusive regime. In the presence of magnetic impurities, a contribution to the persistent current is identified, which is related to fluctuations in the electron spin density. Assuming a spin-flip scattering rate which is comparable to the Thouless energy E_c and low temperature, this new contribution to the persistent current is of the order $I\sim E_c^2/(kT\phi_0)$, which is considerably larger than the persistent current induced by the electron-electron interaction.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 2109 M
9 -3 V
10 -197 V
9 -368 V
10 -210 V
9 -44 V
9 40 V
10 73 V
9 78 V
10 74 V
9 65 V
9 57 V
10 49 V
9 41 V
9 36 V
10 31 V
9 27 V
10 23 V
9 21 V
9 18 V
10 15 V
9 14 V
10 13 V
9 11 V
9 9 V
10 9 V
9 8 V
10 8 V
9 6 V
9 6 V
10 6 V
9 5 V
9 4 V
10 4 V
9 4 V
10 4 V
9 3 V
9 3 V
10 3 V
9 3 V
10 2 V
9 2 V
9 3 V
10 2 V
9 1 V
10 2 V
9 2 V
9 1 V
10 2 V
9 1 V
10 2 V
9 1 V
9 1 V
10 1 V
9 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
9 0 V
10 1 V
9 1 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 1 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
LT1
3114 1846 M
180 0 V
600 2109 M
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 -1 V
10 -1 V
9 -5 V
9 -8 V
10 -13 V
9 -20 V
9 -27 V
10 -35 V
9 -42 V
10 -50 V
9 -55 V
9 -61 V
10 -64 V
9 -67 V
10 -68 V
9 -68 V
9 -68 V
10 -66 V
9 -63 V
10 -61 V
9 -57 V
9 -53 V
10 -49 V
9 -45 V
9 -41 V
10 -36 V
9 -33 V
10 -28 V
9 -24 V
9 -21 V
10 -17 V
9 -13 V
10 -10 V
9 -8 V
9 -5 V
10 -2 V
9 0 V
10 2 V
9 4 V
9 5 V
10 7 V
9 9 V
10 10 V
9 11 V
9 12 V
10 13 V
9 14 V
9 14 V
10 15 V
9 15 V
10 16 V
9 16 V
9 16 V
10 17 V
9 16 V
10 18 V
9 16 V
9 17 V
10 17 V
9 17 V
10 17 V
9 16 V
9 17 V
10 16 V
9 16 V
9 16 V
10 16 V
9 16 V
10 15 V
9 16 V
9 15 V
10 14 V
9 15 V
10 14 V
9 14 V
9 14 V
10 14 V
9 13 V
10 13 V
9 13 V
9 13 V
10 12 V
9 12 V
9 12 V
10 12 V
9 12 V
10 11 V
9 11 V
9 11 V
10 10 V
9 10 V
10 11 V
9 9 V
9 10 V
10 10 V
9 9 V
10 9 V
9 9 V
9 9 V
10 8 V
9 9 V
10 8 V
9 9 V
9 7 V
10 8 V
9 8 V
9 7 V
10 8 V
9 7 V
10 7 V
9 7 V
9 6 V
10 7 V
9 6 V
10 7 V
9 6 V
9 6 V
10 6 V
9 6 V
10 5 V
9 6 V
9 5 V
10 6 V
9 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
9 4 V
10 4 V
9 5 V
10 3 V
9 4 V
9 4 V
10 4 V
9 4 V
10 3 V
9 4 V
9 3 V
10 4 V
9 3 V
9 3 V
10 4 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 2 V
9 3 V
10 3 V
9 3 V
10 2 V
9 3 V
9 2 V
10 3 V
9 2 V
9 2 V
10 3 V
9 2 V
10 2 V
9 3 V
9 2 V
10 2 V
9 2 V
10 2 V
9 2 V
9 2 V
10 2 V
9 2 V
10 2 V
9 2 V
9 2 V
10 1 V
9 2 V
9 2 V
10 2 V
9 1 V
10 2 V
9 2 V
9 1 V
10 2 V
9 1 V
10 2 V
9 1 V
9 2 V
10 1 V
9 2 V
10 1 V
9 2 V
9 1 V
10 1 V
9 2 V
10 1 V
9 1 V
9 2 V
10 1 V
9 1 V
9 1 V
10 1 V
9 2 V
10 1 V
9 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
9 1 V
10 1 V
9 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
9 1 V
10 0 V
9 1 V
10 1 V
9 1 V
9 1 V
10 1 V
9 0 V
10 1 V
9 1 V
9 1 V
10 0 V
9 1 V
10 1 V
9 0 V
9 1 V
10 1 V
9 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
LT2
3114 1746 M
180 0 V
600 2109 M
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
9 -2 V
10 -2 V
9 -2 V
10 -3 V
9 -2 V
9 -3 V
10 -3 V
9 -3 V
10 -4 V
9 -3 V
9 -4 V
10 -4 V
9 -5 V
10 -4 V
9 -5 V
9 -5 V
10 -6 V
9 -5 V
9 -6 V
10 -6 V
9 -6 V
10 -7 V
9 -7 V
9 -6 V
10 -8 V
9 -7 V
10 -7 V
9 -8 V
9 -8 V
10 -8 V
9 -8 V
10 -9 V
9 -8 V
9 -9 V
10 -9 V
9 -8 V
9 -9 V
10 -10 V
9 -9 V
10 -9 V
9 -9 V
9 -10 V
10 -9 V
9 -9 V
10 -10 V
9 -9 V
9 -10 V
10 -10 V
9 -9 V
10 -10 V
9 -9 V
9 -10 V
10 -9 V
9 -10 V
10 -9 V
9 -9 V
9 -9 V
10 -10 V
9 -9 V
9 -9 V
10 -9 V
9 -9 V
10 -8 V
9 -9 V
9 -9 V
10 -8 V
9 -9 V
10 -8 V
9 -8 V
9 -8 V
10 -8 V
9 -7 V
10 -8 V
9 -7 V
9 -8 V
10 -7 V
9 -7 V
9 -7 V
10 -7 V
9 -7 V
10 -6 V
9 -6 V
9 -6 V
10 -6 V
9 -6 V
10 -6 V
9 -5 V
9 -6 V
10 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -5 V
10 -4 V
9 -4 V
10 -5 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
10 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
10 -2 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
10 -1 V
9 -2 V
10 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 1 V
9 1 V
10 0 V
9 1 V
10 1 V
9 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
9 2 V
10 1 V
9 2 V
10 1 V
9 2 V
9 2 V
10 1 V
9 2 V
10 2 V
9 2 V
9 1 V
10 3 V
9 2 V
9 1 V
10 3 V
9 2 V
10 2 V
9 2 V
9 3 V
10 2 V
9 2 V
10 3 V
9 2 V
9 2 V
10 3 V
9 2 V
10 3 V
9 2 V
9 3 V
10 3 V
9 2 V
9 3 V
10 2 V
9 3 V
10 3 V
9 3 V
9 3 V
10 2 V
9 3 V
10 3 V
9 3 V
9 3 V
10 2 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 2 V
10 4 V
9 2 V
9 4 V
10 2 V
9 3 V
10 3 V
9 3 V
9 4 V
10 2 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 2 V
10 4 V
9 2 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 2 V
9 3 V
10 3 V
9 3 V
9 2 V
10 3 V
9 3 V
10 3 V
9 3 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
1016 2109 M
7 -32 V
9 -45 V
9 -44 V
10 -42 V
9 -40 V
10 -38 V
9 -37 V
9 -35 V
10 -34 V
9 -33 V
9 -32 V
10 -30 V
9 -30 V
10 -29 V
9 -27 V
9 -27 V
10 -26 V
9 -24 V
10 -24 V
9 -24 V
9 -22 V
10 -23 V
9 -20 V
10 -21 V
9 -20 V
9 -20 V
10 -19 V
9 -18 V
9 -18 V
10 -17 V
9 -18 V
10 -15 V
9 -17 V
9 -15 V
10 -16 V
9 -14 V
10 -15 V
9 -14 V
9 -14 V
10 -13 V
9 -13 V
10 -13 V
9 -12 V
9 -12 V
10 -12 V
9 -12 V
9 -11 V
10 -11 V
9 -11 V
10 -11 V
9 -10 V
9 -10 V
10 -10 V
9 -10 V
10 -10 V
9 -9 V
9 -9 V
10 -9 V
9 -9 V
10 -8 V
9 -9 V
9 -8 V
10 -8 V
9 -8 V
10 -8 V
9 -7 V
9 -8 V
10 -7 V
9 -7 V
9 -7 V
10 -7 V
9 -7 V
10 -7 V
9 -6 V
9 -7 V
10 -6 V
9 -6 V
10 -7 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
10 -6 V
9 -5 V
9 -6 V
10 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -4 V
10 -5 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
10 -3 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
10 -4 V
9 -3 V
10 -4 V
9 -3 V
9 -3 V
10 -4 V
9 -3 V
10 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -2 V
10 -3 V
9 -3 V
10 -3 V
9 -2 V
9 -3 V
10 -3 V
9 -2 V
10 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -2 V
10 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
10 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
10 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
10 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
LT1
3114 1846 M
180 0 V
609 1504 M
10 -1 V
9 -2 V
10 -1 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
10 -2 V
9 -3 V
9 -3 V
10 -2 V
9 -2 V
9 -2 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 1 V
10 0 V
9 0 V
10 0 V
9 0 V
9 -1 V
10 -1 V
9 -1 V
10 -2 V
9 -2 V
9 -3 V
10 -2 V
9 -5 V
9 -4 V
10 -4 V
9 -6 V
10 -7 V
9 -5 V
9 -8 V
10 -7 V
9 -7 V
10 -8 V
9 -9 V
9 -8 V
10 -10 V
9 -9 V
10 -9 V
9 -10 V
9 -10 V
10 -10 V
9 -10 V
10 -11 V
9 -10 V
9 -11 V
10 -10 V
9 -10 V
9 -11 V
10 -11 V
9 -11 V
10 -10 V
9 -11 V
9 -10 V
10 -12 V
9 -10 V
10 -10 V
9 -11 V
9 -10 V
10 -10 V
9 -10 V
10 -10 V
9 -11 V
9 -9 V
10 -10 V
9 -10 V
9 -9 V
10 -10 V
9 -9 V
10 -10 V
9 -9 V
9 -9 V
10 -9 V
9 -9 V
10 -8 V
9 -9 V
9 -8 V
10 -9 V
9 -8 V
10 -8 V
9 -8 V
9 -8 V
10 -8 V
9 -8 V
9 -8 V
10 -7 V
9 -8 V
10 -7 V
9 -7 V
9 -7 V
10 -7 V
9 -7 V
10 -7 V
9 -7 V
9 -6 V
10 -7 V
9 -6 V
10 -7 V
9 -6 V
9 -6 V
10 -6 V
9 -6 V
10 -6 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -6 V
10 -5 V
9 -5 V
10 -6 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -5 V
10 -4 V
9 -5 V
10 -5 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -4 V
10 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -4 V
10 -3 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
10 -3 V
9 -4 V
10 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
9 -4 V
10 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -2 V
10 -3 V
9 -3 V
10 -3 V
9 -2 V
9 -3 V
10 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -3 V
10 -2 V
9 -2 V
10 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
10 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
LT2
3114 1746 M
180 0 V
609 502 M
10 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
10 -1 V
9 -1 V
9 0 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
10 -1 V
9 0 V
LT3
3114 1646 M
180 0 V
600 842 M
28 -6 V
29 -5 V
28 -6 V
29 -6 V
28 -6 V
29 -5 V
28 -6 V
29 -5 V
28 -6 V
29 -5 V
28 -6 V
28 -5 V
29 -5 V
28 -6 V
29 -5 V
28 -5 V
29 -5 V
28 -5 V
29 -5 V
28 -5 V
29 -5 V
28 -4 V
28 -5 V
29 -5 V
28 -5 V
29 -4 V
28 -5 V
29 -4 V
28 -5 V
29 -4 V
28 -5 V
29 -4 V
28 -4 V
28 -4 V
29 -5 V
28 -4 V
29 -4 V
28 -4 V
29 -4 V
28 -4 V
29 -4 V
28 -4 V
29 -4 V
28 -4 V
28 -4 V
29 -3 V
28 -4 V
29 -4 V
28 -3 V
29 -4 V
28 -4 V
29 -3 V
28 -4 V
29 -3 V
28 -4 V
28 -3 V
29 -3 V
28 -4 V
29 -3 V
28 -3 V
29 -4 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -2 V
28 -3 V
29 -3 V
28 -2 V
29 -3 V
28 -3 V
29 -2 V
28 -3 V
29 -2 V
28 -3 V
29 -2 V
28 -3 V
28 -2 V
29 -3 V
28 -2 V
29 -2 V
28 -3 V
29 -2 V
28 -2 V
29 -3 V
28 -2 V
29 -2 V
28 -2 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1180 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2801 1490 M
180 0 V
600 1180 M
28 138 V
29 111 V
28 90 V
29 76 V
28 63 V
29 53 V
28 46 V
29 38 V
28 32 V
29 28 V
28 23 V
28 19 V
29 15 V
28 13 V
29 11 V
28 8 V
29 6 V
28 4 V
29 3 V
28 1 V
29 1 V
28 -1 V
28 -2 V
29 -3 V
28 -3 V
29 -4 V
28 -5 V
29 -5 V
28 -6 V
29 -6 V
28 -7 V
29 -6 V
28 -7 V
28 -8 V
29 -7 V
28 -8 V
29 -8 V
28 -8 V
29 -8 V
28 -8 V
29 -8 V
28 -8 V
29 -8 V
28 -9 V
28 -8 V
29 -8 V
28 -8 V
29 -9 V
28 -8 V
29 -8 V
28 -8 V
29 -8 V
28 -8 V
29 -8 V
28 -8 V
28 -7 V
29 -8 V
28 -8 V
29 -7 V
28 -8 V
29 -7 V
28 -7 V
29 -8 V
28 -7 V
29 -7 V
28 -7 V
28 -7 V
29 -6 V
28 -7 V
29 -7 V
28 -6 V
29 -7 V
28 -6 V
29 -6 V
28 -6 V
29 -6 V
28 -6 V
28 -6 V
29 -6 V
28 -6 V
29 -5 V
28 -6 V
29 -6 V
28 -5 V
29 -5 V
28 -5 V
29 -6 V
28 -5 V
28 -5 V
29 -5 V
28 -4 V
29 -5 V
28 -5 V
29 -4 V
28 -5 V
29 -4 V
28 -5 V
29 -4 V
28 -4 V
LT1
2801 1390 M
180 0 V
600 1180 M
28 -8 V
29 -17 V
28 -21 V
29 -25 V
28 -27 V
29 -28 V
28 -28 V
29 -28 V
28 -28 V
29 -28 V
28 -27 V
28 -26 V
29 -25 V
28 -25 V
29 -24 V
28 -23 V
29 -22 V
28 -21 V
29 -20 V
28 -20 V
29 -18 V
28 -18 V
28 -17 V
29 -16 V
28 -15 V
29 -14 V
28 -14 V
29 -13 V
28 -12 V
29 -12 V
28 -11 V
29 -10 V
28 -10 V
28 -9 V
29 -9 V
28 -8 V
29 -7 V
28 -7 V
29 -7 V
28 -6 V
29 -6 V
28 -5 V
29 -4 V
28 -5 V
28 -4 V
29 -3 V
28 -4 V
29 -3 V
28 -2 V
29 -3 V
28 -2 V
29 -1 V
28 -2 V
29 -1 V
28 -1 V
28 0 V
29 -1 V
28 0 V
29 0 V
28 0 V
29 1 V
28 0 V
29 1 V
28 1 V
29 1 V
28 1 V
28 2 V
29 1 V
28 2 V
29 2 V
28 2 V
29 2 V
28 2 V
29 2 V
28 3 V
29 2 V
28 3 V
28 2 V
29 3 V
28 3 V
29 3 V
28 3 V
29 3 V
28 3 V
29 3 V
28 3 V
29 3 V
28 4 V
28 3 V
29 4 V
28 3 V
29 3 V
28 4 V
29 4 V
28 3 V
29 4 V
28 3 V
29 4 V
28 4 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto
